Protograph-Based LDPC Code Design for Ternary Message Passing Decoding

A ternary message passing (TMP) decoding algorithm for low-density parity-check codes is developed. All messages exchanged between variable and check nodes have a ternary alphabet, and the variable nodes exploit soft information from the channel. A density evolution analysis is developed for unstructured and protograph-based ensembles. For unstructured ensembles the stability condition is derived. Optimized ensembles for TMP decoding show asymptotic gains of up to 0.6 dB with respect to ensembles optimized for binary message passing decoding. Finite length simulations of codes from TMP-optimized ensembles show gains of up to 0.5 dB under TMP compared to protograph-based codes designed for unquantized belief propagation decoding.

==> figures/TMP-BMP-thresholds.tex <==
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{axis}
[
xmin=0,
xmax=6,
xlabel={$E_\tb/N_0$ [\si{dB}]},
ymin=0.6,
ymax=1,
grid=both,
ylabel={Rate},
legend pos=north west,
legend cell align=left,
]
\footnotesize




\path[name path global=line23] (0,0.67) -- (6,0.67);
\path[name path global=line34] (0,0.75) -- (6,0.75);
\path[name path global=line45] (0,0.80) -- (6,0.80);
\path[name path global=line56] (0,0.833) -- (6,0.833);
\path[name path global=line78] (0,0.875) -- (6,0.875);
\path[name path global=line910] (0,0.90) -- (6,0.90);






\addplot[line width=1,color = TUMBeamerRed, mark=none, mark options={solid}]
table[x=EbN0dB ,y=C,col sep=space,trim cells=true] {data/biAWGN-cap.txt};
\addlegendentry{biAWGN capacity};


\addplot[name path global=tmp,line width=1,TUMBeamerBlue,mark=triangle*,mark options={scale=1.5,fill=TUMBeamerBlue}]
table[x=threshold ,y=R,col sep=space,trim cells=true] {data/TMP-thresholds.txt};
\addlegendentry{TMP};

\addplot[name path global=bmp,line width=1,TUMBeamerGreen,mark=diamond*,mark options={scale=1.5,fill=TUMBeamerGreen}]
table[x=threshold ,y=R,col sep=space,trim cells=true] {data/BMP-thresholds.txt};
\addlegendentry{BMP};





\path[name intersections={of=line23 and bmp, name=p1}, name intersections={of=line23 and tmp, name=p2}];
\draw[<->,thick] let \p1=(p2-1), \p2=(p1-1) in (p1-1) -- (p2-1) node [below,midway,fill=white,yshift=0.0cm,xshift=1cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};        


\path[name intersections={of=line34 and bmp, name=p1}, name intersections={of=line34 and tmp, name=p2}];
\draw[<->,thick] let \p1=(p2-1), \p2=(p1-1) in (p1-1) -- (p2-1) node [below,midway,fill=white,yshift=0.0cm,xshift=1cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\path[name intersections={of=line45 and bmp, name=p1}, name intersections={of=line45 and tmp, name=p2}];
\draw[<->,thick] let \p1=(p2-1), \p2=(p1-1) in (p1-1) -- (p2-1) node [below,midway,fill=white,yshift=0.0cm,xshift=1cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\path[name intersections={of=line56 and bmp, name=p1}, name intersections={of=line56 and tmp, name=p2}];
\draw[<->,thick] let \p1=(p2-1), \p2=(p1-1) in (p1-1) -- (p2-1) node [below,midway,fill=white,yshift=0.0cm,xshift=1cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\path[name intersections={of=line78 and bmp, name=p1}, name intersections={of=line78 and tmp, name=p2}];
\draw[<->,thick] let \p1=(p2-1), \p2=(p1-1) in (p1-1) -- (p2-1) node [below,midway,fill=white,yshift=0.0cm,xshift=1cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\path[name intersections={of=line910 and bmp, name=p1}, name intersections={of=line910 and tmp, name=p2}];
\draw[<->,thick] let \p1=(p2-1), \p2=(p1-1) in (p1-1) -- (p2-1) node [below,midway,fill=white,yshift=0.0cm,xshift=1cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};


	\end{axis}
\end{tikzpicture}%

==> figures/coded_results.tex <==
\begin{tikzpicture}
\footnotesize

\begin{axis}[
xlabel={$E_\tb/N_0$ [\si{dB}]},
ylabel={FER},
grid=both,
legend pos=south west,
legend cell align={left},
ymode=log,
% xtick={3.5,4.0,...,7},
ymin=1e-5,
]

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult-1.76}\pgfmathresult},line width=1,TUMBeamerGreen,mark=diamond*, mark options={fill=TUMBeamerGreen}] table[x=snr,y=fer] {data/results-tmp-R=0.75-iter=30.txt};\label{plt:tmp_34}
% \addlegendentry{Opt $R_\tc = 0.75$, TMP};
\addplot[x filter/.code={\pgfmathparse{\pgfmathresult-2.218}\pgfmathresult},line width=1,TUMBeamerOrange,mark=triangle*, mark options={fill=TUMBeamerOrange}] table[x=snr,y=fer] {data/results-tmp-R=0.83-iter=30.txt};\label{plt:tmp_56}
% \addlegendentry{Opt $R_\tc = 0.83$, TMP};
\addplot[x filter/.code={\pgfmathparse{\pgfmathresult-2.43}\pgfmathresult},line width=1,TUMBeamerRed,mark=pentagon*, mark options={fill=TUMBeamerRed}] table[x=snr,y=fer] {data/results-tmp-R=0.87-iter=30.txt};\label{plt:tmp_78}
% \addlegendentry{Opt $R_\tc = 0.87$, TMP};

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult-1.76}\pgfmathresult},line width=1,TUMBeamerGreen,mark=diamond*,mark options={solid, fill=TUMBeamerGreen},dashed] table[x=snr,y=fer] {data/results-ar4ja-tmp-R=0.75-iter=30.txt};\label{plt:ar4ja_tmp_34}
% \addlegendentry{AR4JA $R_\tc = 0.75$, TMP};
\addplot[x filter/.code={\pgfmathparse{\pgfmathresult-2.218}\pgfmathresult},line width=1,TUMBeamerOrange,mark=triangle*,mark options={solid, fill=TUMBeamerOrange},dashed] table[x=snr,y=fer] {data/results-ar4ja-tmp-R=0.83-iter=30.txt};\label{plt:ar4ja_tmp_56}
% \addlegendentry{AR4JA $R_\tc = 0.83$, TMP};
\addplot[x filter/.code={\pgfmathparse{\pgfmathresult-2.43}\pgfmathresult},line width=1,TUMBeamerRed,mark=pentagon*,mark options={solid,fill=TUMBeamerRed},dashed] table[x=snr,y=fer] {data/results-ar4ja-tmp-R=0.87-iter=30.txt};\label{plt:ar4ja_tmp_78}
% \addlegendentry{AR4JA $R_\tc = 0.87$, TMP};

\addplot[x filter/.code={\pgfmathparse{\pgfmathresult-1.76}\pgfmathresult},line width=1,TUMBeamerGreen,mark=diamond*,mark options={solid,fill=TUMBeamerGreen},dotted] table[x=snr,y=fer] {data/results-ar4ja-R=0.75-iter=30.txt};\label{plt:full_34}
% % \addlegendentry{AR4JA $R_\tc = 0.75$, TMP};
\addplot[x filter/.code={\pgfmathparse{\pgfmathresult-2.218}\pgfmathresult},line width=1,TUMBeamerOrange,mark=triangle*,mark options={solid,fill=TUMBeamerOrange},dotted] table[x=snr,y=fer] {data/results-ar4ja-R=0.83-iter=30.txt};\label{plt:full_56}
% % \addlegendentry{AR4JA $R_\tc = 0.83$, TMP
\addplot[x filter/.code={\pgfmathparse{\pgfmathresult-2.43}\pgfmathresult},line width=1,TUMBeamerRed,mark=pentagon*,mark options={solid,fill=TUMBeamerRed},dotted] table[x=snr,y=fer] {data/results-ar4ja-R=0.87-iter=30.txt};\label{plt:full_78}
% % \addlegendentry{AR4JA $R_\tc = 0.87$, TMP};

% \def\vala{3.264}
% \def\valb{4.171}
% \def\valc{4.7762}
% \def\vald{5.2085}
% \def\vale{5.8254}


% \draw[line width=1,TUMBeamerBlue,dashed] (axis cs:\vala,1e-6) -- (axis cs:\vala,1e-3);
% \draw[line width=1,TUMBeamerRed,dashed] (axis cs:\valb,1e-6) -- (axis cs:\valb,1e-3);
% \draw[line width=1,TUMBeamerGreen,dashed] (axis cs:\valc,1e-6) -- (axis cs:\valc,1e-3);
% \draw[line width=1,TUMBeamerOrange,dashed] (axis cs:\vald,1e-6) -- (axis cs:\vald,1e-3);
% \draw[line width=1,TUMIvory,dashed] (axis cs:\vale,1e-4) -- (axis cs:\vale,1e-3);
% % \draw[TUMBeamerBlue,dashed] (axis cs:3.75,1e-4) -- (axis cs:3.75,1e-3);


\end{axis}
\end{tikzpicture}


==> figures/growthrate.tex <==
\begin{tikzpicture}

\begin{axis}
[
xmin=0,
xmax=0.1,
xlabel={$ \omega $},
ymin=-0.03,
grid=both,
% ymax=0.8,
ylabel={$ G(\omega) $},
legend pos=south east,
legend cell align=left,
]

\addplot[line width=1,TUMBeamerRed,mark=none, mark options={solid}]
table[x=omega ,y=G,col sep=space,trim cells=true] {data/growthrate4_5.txt};
\addlegendentry{TMP optimized, $ R = 4/5 $};


\addplot[line width=1,TUMBeamerBlue,mark=none, mark options={solid}]
table[x=omega ,y=G,col sep=space,trim cells=true] {data/growthrateARJA4_5.txt};
\addlegendentry{AR4JA, $R = 4/5$};


\addplot[line width=1,TUMBeamerGreen,mark=none, mark options={solid}]
table[x=omega ,y=G,col sep=space,trim cells=true] {data/growthraterandom4_5.txt};
\addlegendentry{Random codes};


\addplot[color = black,dashed,mark=none, mark options={solid}]
	table[x=omega,y=G,col sep=space,trim cells=true] {data/line0.txt};

\coordinate (A) at (axis cs: 3e-2,0.22);

	\end{axis}
	
\node[fill=white] at (A) {\input{figures/zoom}};	
\end{tikzpicture}%
